Cost-Effective Attention Mechanisms for Low Resource Settings: Necessity & Sufficiency of Linear Transformations

From natural language processing to vision, Scaled Dot Product Attention (SDPA) is the backbone of most modern deep learning applications. Unfortunately, its memory and computational requirements can be prohibitive in low-resource settings. In this paper, we improve its efficiency without sacrificing its versatility. We propose three attention variants where we remove consecutive linear transformations or add a novel one, and evaluate them on a range of standard NLP and vision tasks. Our proposed models are substantially lighter than standard SDPA (and have 25-50% fewer parameters). We show that the performance cost of these changes is negligible relative to size reduction and that in one case (Super Attention) we succeed in outperforming SDPA by up to 10% while improving its speed and reducing its parameters by 25%.

==> figs/archs/eff_att.tex <==
\documentclass{standalone}

\begin{document}


%
\begin{tikzpicture}[node distance=5em]
% Main Attention Node
\node (start3) [attention, xshift=0.6em, yshift=0.6em, opacity=0.3] {};
\node (start2) [attention, xshift=0.3em, yshift=0.3em, opacity=0.6] {};
\node (start1) [attention] {Softmax of \\Scaled Dot-Product};

% ********** Below Main ********** %
% ******************************** %
% K Processing
\node (fn-k3) [slice, below of=start1, xshift=3.3em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-k2) [slice, below of=start1, xshift=3.0em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-k1) [slice, below of=start1, xshift=2.7em] {\ours{Slice}};
% V processing
\node (fn-v3) [slice, right of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-v2) [slice, right of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-v1) [slice, right of=fn-k1] {\ours{Slice}};
% Q processing
\node (fn-q3) [linear, left of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-q2) [linear, left of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-q1) [linear, left of=fn-k1] {Linear};
% ******************************** %
% ******************************** %


% ********** Above Main ********** %
% ******************************** %
\node (a-dot-v3) [dotprod, above of=start3, opacity=0.3] {};
\node (a-dot-v2) [dotprod, above of=start2, opacity=0.6] {};
\node (a-dot-v1) [dotprod, above of=start1] {Dot Product};
\node (concat) [concat, above of=a-dot-v1, yshift=-0.4em] {Concat};
\node (fn-o) [linear, above of=concat, yshift=-1em] {Linear};
\node (out) [inpout, above of=fn-o, yshift=-1em] {$O$};
% ******************************** %
% ******************************** %


% ****** Arrows Below Main ******* %
% ******************************** %
% QKV
\node (k) [inpout, below of=fn-k1, yshift=1.0em] {$K$};
\node (v) [inpout, below of=fn-v1, yshift=1.0em] {$V$};
\node (q) [inpout, below of=fn-q1, yshift=1.0em] {$Q$};

% QKV processing -> Attention
% K -> Attention
\draw [arrow] (fn-k1) -- (start1.south -| fn-k1.north);
\draw [thick, opacity=0.6] (fn-k2) -- (start1.south -| fn-k2.north);
\draw [thick, opacity=0.3] (fn-k3) -- (start1.south -| fn-k3.north);
% Q -> Attention
\draw [arrow] (fn-q1.north) -- (start1.south -| fn-q1.north);
\draw [thick, opacity=0.6] (fn-q2) -- (start1.south -| fn-q2.north);
\draw [thick, opacity=0.3] (fn-q3) -- (start1.south -| fn-q3.north);
% V -> Dot Product
\draw [arrow, rounded corners=0.5em] (fn-v1.north) |- (a-dot-v1.east);
\draw [arrow, rounded corners=0.5em, opacity=0.6] (fn-v2.north) |- (a-dot-v2.east);
\draw [arrow, rounded corners=0.5em, opacity=0.3] (fn-v3.north) |- (a-dot-v3.east);
% Inpus
\draw [arrow] (k) -- (fn-k1);
\draw [arrow] (v) -- (fn-v1);
\draw [arrow] (q) -- (fn-q1);
% ******************************** %
% ******************************** %


% ****** Arrows Above Main ******* %
% ******************************** %

% A -> A.V
\draw [arrow]  (start1.north) -- (a-dot-v1);
\draw [thick, opacity=0.6] (start2.north) -- (a-dot-v1.south -| a-dot-v2.south);
\draw [thick, opacity=0.3] (start3.north) -- (a-dot-v1.south -| a-dot-v3.south);

% A.V -> Concat
\draw [arrow] ([xshift=-0.4em]a-dot-v1.north) -- ([xshift=-0.4em]concat.south -| a-dot-v1.north);
\draw [arrow, opacity=0.6] ([xshift=-0.2em]a-dot-v2.north) -- ([xshift=-0.2em]concat.south -| a-dot-v2.north);
\draw [arrow, opacity=0.3] ([xshift=0.0em]a-dot-v3.north) -- ([xshift=0.0em]concat.south -| a-dot-v3.north);

% Concat -> Output Linear
\draw [arrow] (concat) -- (fn-o);

% Output
\draw [arrow] (fn-o) -- (out);
% ******************************** %
% ******************************** %
\end{tikzpicture}
%


\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/archs/opt_att.tex <==
\documentclass{standalone}

\begin{document}


%
\begin{tikzpicture}[node distance=5em]
% Main Attention Node
\node (start3) [attention, xshift=0.6em, yshift=0.6em, opacity=0.3] {};
\node (start2) [attention, xshift=0.3em, yshift=0.3em, opacity=0.6] {};
\node (start1) [attention] {Softmax of \\Scaled Dot-Product};

% ********** Below Main ********** %
% ******************************** %
% K Processing
\node (fn-k3) [linear, below of=start1, xshift=3.3em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-k2) [linear, below of=start1, xshift=3.0em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-k1) [linear, below of=start1, xshift=2.7em] {Linear};
% V processing
\node (fn-v3) [slice, right of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-v2) [slice, right of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-v1) [slice, right of=fn-k1] {\ours{Slice}};
% Q processing
\node (fn-q3) [linear, left of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-q2) [linear, left of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-q1) [linear, left of=fn-k1] {Linear};
% ******************************** %
% ******************************** %


% ********** Above Main ********** %
% ******************************** %
\node (a-dot-v3) [dotprod, above of=start3, opacity=0.3] {};
\node (a-dot-v2) [dotprod, above of=start2, opacity=0.6] {};
\node (a-dot-v1) [dotprod, above of=start1] {Dot Product};
\node (concat) [concat, above of=a-dot-v1, yshift=-0.4em] {Concat};
\node (fn-o) [linear, above of=concat, yshift=-1em] {Linear};
\node (out) [inpout, above of=fn-o, yshift=-1em] {$O$};
% ******************************** %
% ******************************** %


% ****** Arrows Below Main ******* %
% ******************************** %
% QKV
\node (k) [inpout, below of=fn-k1, yshift=1.0em] {$K$};
\node (v) [inpout, below of=fn-v1, yshift=1.0em] {$V$};
\node (q) [inpout, below of=fn-q1, yshift=1.0em] {$Q$};

% QKV processing -> Attention
% K -> Attention
\draw [arrow] (fn-k1) -- (start1.south -| fn-k1.north);
\draw [thick, opacity=0.6] (fn-k2) -- (start1.south -| fn-k2.north);
\draw [thick, opacity=0.3] (fn-k3) -- (start1.south -| fn-k3.north);
% Q -> Attention
\draw [arrow] (fn-q1.north) -- (start1.south -| fn-q1.north);
\draw [thick, opacity=0.6] (fn-q2) -- (start1.south -| fn-q2.north);
\draw [thick, opacity=0.3] (fn-q3) -- (start1.south -| fn-q3.north);
% V -> Dot Product
\draw [arrow, rounded corners=0.5em] (fn-v1.north) |- (a-dot-v1.east);
\draw [arrow, rounded corners=0.5em, opacity=0.6] (fn-v2.north) |- (a-dot-v2.east);
\draw [arrow, rounded corners=0.5em, opacity=0.3] (fn-v3.north) |- (a-dot-v3.east);
% Inpus
\draw [arrow] (k) -- (fn-k1);
\draw [arrow] (v) -- (fn-v1);
\draw [arrow] (q) -- (fn-q1);
% ******************************** %
% ******************************** %


% ****** Arrows Above Main ******* %
% ******************************** %

% A -> A.V
\draw [arrow]  (start1.north) -- (a-dot-v1);
\draw [thick, opacity=0.6] (start2.north) -- (a-dot-v1.south -| a-dot-v2.south);
\draw [thick, opacity=0.3] (start3.north) -- (a-dot-v1.south -| a-dot-v3.south);

% A.V -> Concat
\draw [arrow] ([xshift=-0.4em]a-dot-v1.north) -- ([xshift=-0.4em]concat.south -| a-dot-v1.north);
\draw [arrow, opacity=0.6] ([xshift=-0.2em]a-dot-v2.north) -- ([xshift=-0.2em]concat.south -| a-dot-v2.north);
\draw [arrow, opacity=0.3] ([xshift=0.0em]a-dot-v3.north) -- ([xshift=0.0em]concat.south -| a-dot-v3.north);

% Concat -> Output Linear
\draw [arrow] (concat) -- (fn-o);

% Output
\draw [arrow] (fn-o) -- (out);
% ******************************** %
% ******************************** %
\end{tikzpicture}
%


\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/archs/stn_att.tex <==
\documentclass{standalone}

\begin{document}


%
\begin{tikzpicture}[node distance=5em]
% Main Attention Node
\node (start3) [attention, xshift=0.6em, yshift=0.6em, opacity=0.3] {};
\node (start2) [attention, xshift=0.3em, yshift=0.3em, opacity=0.6] {};
\node (start1) [attention] {Softmax of \\Scaled Dot-Product};

% ********** Below Main ********** %
% ******************************** %
% K Processing
\node (fn-k3) [linear, below of=start1, xshift=3.3em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-k2) [linear, below of=start1, xshift=3.0em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-k1) [linear, below of=start1, xshift=2.7em] {Linear};
% V processing
\node (fn-v3) [linear, right of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-v2) [linear, right of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-v1) [linear, right of=fn-k1] {Linear};
% Q processing
\node (fn-q3) [linear, left of=fn-k1, xshift=0.6em, yshift=0.6em, fill opacity=0.3] {};
\node (fn-q2) [linear, left of=fn-k1, xshift=0.3em, yshift=0.3em, fill opacity=0.6] {};
\node (fn-q1) [linear, left of=fn-k1] {Linear};
% ******************************** %
% ******************************** %


% ********** Above Main ********** %
% ******************************** %
\node (a-dot-v3) [dotprod, above of=start3, opacity=0.3] {};
\node (a-dot-v2) [dotprod, above of=start2, opacity=0.6] {};
\node (a-dot-v1) [dotprod, above of=start1] {Dot Product};
\node (concat) [concat, above of=a-dot-v1, yshift=-0.4em] {Concat};
\node (fn-o) [linear, above of=concat, yshift=-1em] {Linear};
\node (out) [inpout, above of=fn-o, yshift=-1em] {$O$};
% ******************************** %
% ******************************** %


% ****** Arrows Below Main ******* %
% ******************************** %
% QKV
\node (k) [inpout, below of=fn-k1, yshift=1.0em] {$K$};
\node (v) [inpout, below of=fn-v1, yshift=1.0em] {$V$};
\node (q) [inpout, below of=fn-q1, yshift=1.0em] {$Q$};

% QKV processing -> Attention
% K -> Attention
\draw [arrow] (fn-k1) -- (start1.south -| fn-k1.north);
\draw [thick, opacity=0.6] (fn-k2) -- (start1.south -| fn-k2.north);
\draw [thick, opacity=0.3] (fn-k3) -- (start1.south -| fn-k3.north);
% Q -> Attention
\draw [arrow] (fn-q1.north) -- (start1.south -| fn-q1.north);
\draw [thick, opacity=0.6] (fn-q2) -- (start1.south -| fn-q2.north);
\draw [thick, opacity=0.3] (fn-q3) -- (start1.south -| fn-q3.north);
% V -> Dot Product
\draw [arrow, rounded corners=0.5em] (fn-v1.north) |- (a-dot-v1.east);
\draw [arrow, rounded corners=0.5em, opacity=0.6] (fn-v2.north) |- (a-dot-v2.east);
\draw [arrow, rounded corners=0.5em, opacity=0.3] (fn-v3.north) |- (a-dot-v3.east);
% Inpus
\draw [arrow] (k) -- (fn-k1);
\draw [arrow] (v) -- (fn-v1);
\draw [arrow] (q) -- (fn-q1);
% ******************************** %
% ******************************** %


% ****** Arrows Above Main ******* %
% ******************************** %

% A -> A.V
\draw [arrow]  (start1.north) -- (a-dot-v1);
\draw [thick, opacity=0.6] (start2.north) -- (a-dot-v1.south -| a-dot-v2.south);
\draw [thick, opacity=0.3] (start3.north) -- (a-dot-v1.south -| a-dot-v3.south);

% A.V -> Concat
\draw [arrow] ([xshift=-0.4em]a-dot-v1.north) -- ([xshift=-0.4em]concat.south -| a-dot-v1.north);
\draw [arrow, opacity=0.6] ([xshift=-0.2em]a-dot-v2.north) -- ([xshift=-0.2em]concat.south -| a-dot-v2.north);
\draw [arrow, opacity=0.3] ([xshift=0.0em]a-dot-v3.north) -- ([xshift=0.0em]concat.south -| a-dot-v3.north);

% Concat -> Output Linear
\draw [arrow] (concat) -- (fn-o);

% Output
\draw [arrow] (fn-o) -- (out);
% ******************************** %
% ******************************** %
\end{tikzpicture}
%


\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

